Good acyclic orientations of 4-regular 4-connected graphs

We study graphs which admit an acyclic orientation that contains an out-branching and in-branching which are arc-disjoint (such an orientation is called {\bf good}). A {\bf 2T-graph} is a graph whose edge set can be decomposed into two edge-disjoint spanning trees. Clearly a graph has a good orientation if and only if it contains a spanning 2T-graph with a good orientation, implying that 2T-graphs play a central role. Vertex-minimal 2T-graphs with at least two vertices, also known as {\bf generic circuits}, play an important role in rigidity theory for graphs. It was shown in \cite{bangGOpaper} that every generic circuit has a good orientation. Using this, several results on good orientations of 2T-graphs were obtained in \cite{bangGOpaper}. It is an open problem whether there exist a polynomial algorithm for deciding whether a given 2T-graph has a good orientation. In \cite{bangGOpaper} complex constructions of 2T-graphs with no good orientation were given, indicating that the problem might be very difficult. In this paper we focus on so-called {\bf quartics} which are 2T-graphs where every vertex has degree 3 or 4. We identify a sufficient condition for a quartic to have a good orientation, give a polynomial algorithm to recognize quartics satisfying the condition and a polynomial algorithm to produce such an orientation when this condition is met. As a consequence of these results we prove that every 4-regular and 4-connected graph has a good orientation. \iffalse We also provide evidence that even for quartics it may be difficult to find a characterization of those instances which have a good orientation.\fi We also show that every graph on $n\geq 8$ vertices and of minimum degree at least $\lfloor{}n/2\rfloor$ has a good orientation. Finally we pose a number of open problems.

==> yaf7.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{yaf7.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8578,4596)(812,-4350)
\put(7651,-3761){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K_4$}%
}}}}
\put(5701,-1361){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6901,-2561){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(1351,-3761){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K_4$}%
}}}}
\put(2851,-3761){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K_4$}%
}}}}
\put(4501,-3761){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W_4$}%
}}}}
\put(6151,-3761){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K_4$}%
}}}}
\put(5101,-161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\end{picture}%

